A $q$-multinomial expansion of LLT coefficients and plethysm multiplicities

Lascoux, Leclerc and Thibon\cite{LLT} introduced a family of symmetric polynomials, called LLT polynomials. We prove a $q$-multinomial expansion of the coefficients of LLT polynomials in the case where $ \boldsymbol{\mu} = \underbrace{(\mu,...,\mu)}_{n}$ and define a $q$-analog of a sum of the plethysm multiplicities.

==> 2008FIG1.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4,  0)(  2, -4.5 )
% BOX 2 0 3 0
% 2 200 600 600 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{pa 200 200}%
\special{pa 200 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 400 600 400
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 600 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 600 400 200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 210 300 310 5 0
% 2
\put(3.0000,-3.1000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 300 410 300 510 5 0
% 4
\put(3.0000,-5.1000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 490 410 490 510 5 0
% 4
\put(4.9000,-5.1000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 480 210 480 310 5 0
% 2
\put(4.8000,-3.1000){\makebox(0,0){2}}%
\end{picture}%


==> 2008FIG2.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4,  0 )(  2 , -4.5)
% BOX 2 0 3 0
% 2 200 600 600 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{pa 200 200}%
\special{pa 200 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 400 600 400 200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 200 400 600 400
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 600 400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% 1
\put(3.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 300 400 300 500 5 0
% 2
\put(3.0000,-5.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 500 400 500 500 5 0
% 3
\put(5.0000,-5.0000){\makebox(0,0){3}}%
\end{picture}%


==> 2008FIG3.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12 , -1 )(  2.55 , -3.5 )
% BOX 2 0 3 0
% 2 400 400 800 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1400 200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1400 400}%
\special{pa 1400 200}%
\special{pa 1000 200}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% (
\put(3.0000,-3.0000){\makebox(0,0){(}}%
% STR 2 0 3 0
% 3 1500 200 1500 300 5 0
% )
\put(15.0000,-3.0000){\makebox(0,0){)}}%
% STR 2 0 3 0
% 3 900 230 900 330 5 0
% ,
\put(9.0000,-3.3000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 1
\put(7.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1100 200 1100 300 5 0
% 2
\put(11.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1300 200 1300 300 5 0
% 2
\put(13.0000,-3.0000){\makebox(0,0){2}}%
\end{picture}%


==> 2008FIG4.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12 , -1 )(  2.55 , -3.5 )
% BOX 2 0 3 0
% 2 400 400 800 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1400 200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1400 400}%
\special{pa 1400 200}%
\special{pa 1000 200}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% (
\put(3.0000,-3.0000){\makebox(0,0){(}}%
% STR 2 0 3 0
% 3 1500 200 1500 300 5 0
% )
\put(15.0000,-3.0000){\makebox(0,0){)}}%
% STR 2 0 3 0
% 3 900 230 900 330 5 0
% ,
\put(9.0000,-3.3000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1300 200 1300 300 5 0
% 2
\put(13.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 2
\put(7.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1100 200 1100 300 5 0
% 1
\put(11.0000,-3.0000){\makebox(0,0){1}}%
\end{picture}%


==> 2008FIG5.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 12 , -1 )(  2.55 , -3.5 )
% BOX 2 0 3 0
% 2 400 400 800 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1400 200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1400 400}%
\special{pa 1400 200}%
\special{pa 1000 200}%
\special{pa 1000 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% (
\put(3.0000,-3.0000){\makebox(0,0){(}}%
% STR 2 0 3 0
% 3 1500 200 1500 300 5 0
% )
\put(15.0000,-3.0000){\makebox(0,0){)}}%
% STR 2 0 3 0
% 3 900 230 900 330 5 0
% ,
\put(9.0000,-3.3000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 2
\put(7.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1100 200 1100 300 5 0
% 1
\put(11.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 2
\put(5.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1300 200 1300 300 5 0
% 1
\put(13.0000,-3.0000){\makebox(0,0){1}}%
\end{picture}%


==> 2008FIG6.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6 ,  0 )(  2 , -4 )
% BOX 2 0 3 0
% 2 200 600 400 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{pa 200 200}%
\special{pa 200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 200 400 800 200
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% 1
\put(3.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 2
\put(7.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 300 400 300 500 5 0
% 3
\put(3.0000,-5.0000){\makebox(0,0){3}}%
\end{picture}%


==> 2008FIG7.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  6 ,  4 )(  2 , -4)
% BOX 2 0 3 0
% 2 200 600 400 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{pa 200 200}%
\special{pa 200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 200 400 800 200
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% 1
\put(3.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 2
\put(7.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 300 400 300 500 5 0
% 4
\put(3.0000,-5.0000){\makebox(0,0){4}}%
\end{picture}%


==> 2008FIG8.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  7 ,  6 )(  2, -4 )
% BOX 2 0 3 0
% 2 200 600 400 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{pa 200 200}%
\special{pa 200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 200 400 800 200
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% 1
\put(3.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 2
\put(7.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 2
\put(5.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 300 400 300 500 5 0
% 2
\put(3.0000,-5.0000){\makebox(0,0){2}}%
\end{picture}%


==> 2008FIG9.TEX <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18 , 3.5  )(  2.45 , -4.5 )
% BOX 2 0 3 0
% 2 400 600 800 200
% 
\special{pn 8}%
\special{pa 400 600}%
\special{pa 800 600}%
\special{pa 800 200}%
\special{pa 400 200}%
\special{pa 400 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 400 400 1000 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 1000 400}%
\special{pa 1000 200}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 600 600 200
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 400 500 500 5 0
% 2
\put(5.0000,-5.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 700 400 700 500 5 0
% 4
\put(7.0000,-5.0000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 1
\put(7.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 900 200 900 300 5 0
% 2
\put(9.0000,-3.0000){\makebox(0,0){2}}%
% BOX 2 0 3 0
% 2 1200 600 1600 200
% 
\special{pn 8}%
\special{pa 1200 600}%
\special{pa 1600 600}%
\special{pa 1600 200}%
\special{pa 1200 200}%
\special{pa 1200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 1200 400 1800 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1800 400}%
\special{pa 1800 200}%
\special{pa 1200 200}%
\special{pa 1200 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1400 600 1400 200
% 
\special{pn 8}%
\special{pa 1400 600}%
\special{pa 1400 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1300 200 1300 300 5 0
% 1
\put(13.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 290 300 290 400 5 0
% (
\put(2.9000,-4.0000){\makebox(0,0){(}}%
% STR 2 0 3 0
% 3 1090 300 1090 400 5 0
% ,
\put(10.9000,-4.0000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 1890 300 1890 400 5 0
% )
\put(18.9000,-4.0000){\makebox(0,0){)}}%
% STR 2 0 3 0
% 3 1500 200 1500 300 5 0
% 2
\put(15.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1700 200 1700 300 5 0
% 4
\put(17.0000,-3.0000){\makebox(0,0){4}}%
% STR 2 0 3 0
% 3 1300 400 1300 500 5 0
% 3
\put(13.0000,-5.0000){\makebox(0,0){3}}%
% STR 2 0 3 0
% 3 1500 400 1500 500 5 0
% 5
\put(15.0000,-5.0000){\makebox(0,0){5}}%
\end{picture}%


==> 2008fig10.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.0000,  2.0000)(  2.5500, -4.0000)
% BOX 2 0 3 0
% 2 400 400 800 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1400 200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1400 400}%
\special{pa 1400 200}%
\special{pa 1000 200}%
\special{pa 1000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 400 2000 200
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 2000 400}%
\special{pa 2000 200}%
\special{pa 1600 200}%
\special{pa 1600 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 400 1800 200
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 1800 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% (
\put(3.0000,-3.0000){\makebox(0,0){(}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 900 200 900 300 5 0
% ,
\put(9.0000,-3.0000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 1100 200 1100 300 5 0
% 1
\put(11.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 1300 200 1300 300 5 0
% 2
\put(13.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1500 200 1500 300 5 0
% ,
\put(15.0000,-3.0000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 1700 200 1700 300 5 0
% 1
\put(17.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2100 200 2100 300 5 0
% )
\put(21.0000,-3.0000){\makebox(0,0){)}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 2
\put(7.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1900 200 1900 300 5 0
% 1
\put(19.0000,-3.0000){\makebox(0,0){1}}%
\end{picture}%


==> 2008fig11.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}( 18.0000,  2.0000)(  2.5500, -4.0000)
% BOX 2 0 3 0
% 2 400 400 800 200
% 
\special{pn 8}%
\special{pa 400 400}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{pa 400 200}%
\special{pa 400 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 400 600 200
% 
\special{pn 8}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{fp}%
% BOX 2 0 3 0
% 2 1000 400 1400 200
% 
\special{pn 8}%
\special{pa 1000 400}%
\special{pa 1400 400}%
\special{pa 1400 200}%
\special{pa 1000 200}%
\special{pa 1000 400}%
\special{fp}%
% BOX 2 0 3 0
% 2 1600 400 2000 200
% 
\special{pn 8}%
\special{pa 1600 400}%
\special{pa 2000 400}%
\special{pa 2000 200}%
\special{pa 1600 200}%
\special{pa 1600 400}%
\special{fp}%
% LINE 2 0 3 0
% 2 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 1800 400 1800 200
% 
\special{pn 8}%
\special{pa 1800 400}%
\special{pa 1800 200}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% (
\put(3.0000,-3.0000){\makebox(0,0){(}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 1
\put(5.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 700 200 700 300 5 0
% 1
\put(7.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 900 200 900 300 5 0
% ,
\put(9.0000,-3.0000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 1300 200 1300 300 5 0
% 2
\put(13.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1500 200 1500 300 5 0
% ,
\put(15.0000,-3.0000){\makebox(0,0){,}}%
% STR 2 0 3 0
% 3 1700 200 1700 300 5 0
% 1
\put(17.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 2100 200 2100 300 5 0
% )
\put(21.0000,-3.0000){\makebox(0,0){)}}%
% STR 2 0 3 0
% 3 1100 200 1100 300 5 0
% 2
\put(11.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 1900 200 1900 300 5 0
% 1
\put(19.0000,-3.0000){\makebox(0,0){1}}%
\end{picture}%


==> 2008fig12.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(  4.0000,  4.0000)(  2.0000, -3.5000)
% BOX 2 0 3 0
% 2 200 600 400 200
% 
\special{pn 8}%
\special{pa 200 600}%
\special{pa 400 600}%
\special{pa 400 200}%
\special{pa 200 200}%
\special{pa 200 600}%
\special{fp}%
% BOX 2 0 3 0
% 2 200 400 600 200
% 
\special{pn 8}%
\special{pa 200 400}%
\special{pa 600 400}%
\special{pa 600 200}%
\special{pa 200 200}%
\special{pa 200 400}%
\special{fp}%
% STR 2 0 3 0
% 3 300 200 300 300 5 0
% 1
\put(3.0000,-3.0000){\makebox(0,0){1}}%
% STR 2 0 3 0
% 3 500 200 500 300 5 0
% 2
\put(5.0000,-3.0000){\makebox(0,0){2}}%
% STR 2 0 3 0
% 3 300 400 300 500 5 0
% 3
\put(3.0000,-5.0000){\makebox(0,0){3}}%
\end{picture}%


==> 2008fig13.tex <==
%WinTpicVersion3.08
\unitlength 0.1in
\begin{picture}(69 ,10)(10,-12)
% LINE 2 0 3 0
% 4 400 1200 400 200 1600 200 1600 200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 400 200}%
\special{fp}%
\special{pa 1600 200}%
\special{pa 1600 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 400 1200 800 1200 800 1200 800 1000 800 1000 800 1000 1200 1000 1200 1000
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 14 800 1000 1000 1000 1000 1000 1000 800 1000 800 1400 800 1400 800 1400 600 1400 600 1600 600 1600 600 1600 200 1600 200 400 200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1600 200}%
\special{fp}%
\special{pa 1600 200}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 600 400 600 600 600 600 200
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 400 1200 400 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 400 800 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 800 600 600 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 800 1000 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1000 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 1000 800 1000 600 1000 600 1400 600 1400 600 1400 200
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1400 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 300 500 400 5 0
% A
\put(5.0000,-4.0000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 1000 200 1000 300 5 0
% *
\put(10.0000,-3.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1500 300 1500 400 5 0
% *
\put(15.0000,-4.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1200 600 1200 700 5 0
% *
\put(12.0000,-7.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 600 900 600 1000 5 0
% *
\put(6.0000,-10.0000){\makebox(0,0){*}}%
% ELLIPSE 2 0 3 0
% 4 300 600 150 200 300 200 300 1000
% 
\special{pn 8}%
\special{ar 300 600 150 400  1.5707963 4.7123890}%
% LINE 2 0 3 0
% 4 1800 1200 1800 200 3000 200 3000 200
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 3000 200}%
\special{pa 3000 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 1800 1200 2200 1200 2200 1200 2200 1000 2200 1000 2200 1000 2600 1000 2600 1000
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{pa 2200 1200}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 14 2200 1000 2400 1000 2400 1000 2400 800 2400 800 2800 800 2800 800 2800 600 2800 600 3000 600 3000 600 3000 200 3000 200 1800 200
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 2400 1000}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 3000 600}%
\special{fp}%
\special{pa 3000 600}%
\special{pa 3000 200}%
\special{fp}%
\special{pa 3000 200}%
\special{pa 1800 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 600 1800 600 2000 600 2000 200
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2000 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 400 2600 400 2600 400 2600 200
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 400 2200 200
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2200 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 800 2000 600 2000 600 2000 600
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2000 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 800 2400 800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2400 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 2400 800 2400 600 2400 600 2800 600 2800 600 2800 200
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 2800 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1900 300 1900 400 5 0
% A
\put(19.0000,-4.0000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 2400 200 2400 300 5 0
% *
\put(24.0000,-3.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2900 300 2900 400 5 0
% *
\put(29.0000,-4.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2600 600 2600 700 5 0
% *
\put(26.0000,-7.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2000 900 2000 1000 5 0
% *
\put(20.0000,-10.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1700 700 1700 800 5 0
% ,
\put(17.0000,-8.0000){\makebox(0,0){,}}%
% ELLIPSE 2 0 3 0
% 4 3100 600 3250 200 3100 1000 3100 200
% 
\special{pn 8}%
\special{ar 3100 600 150 400  4.7123890 6.2831853}%
\special{ar 3100 600 150 400  0.0000000 1.5707963}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% B
\put(8.0000,-6.0000){\makebox(0,0){B}}%
% STR 2 0 3 0
% 3 2200 500 2200 600 5 0
% C
\put(22.0000,-6.0000){\makebox(0,0){C}}%
% LINE 2 0 3 0
% 4 400 1200 400 200 1600 200 1600 200
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 400 200}%
\special{fp}%
\special{pa 1600 200}%
\special{pa 1600 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 400 1200 800 1200 800 1200 800 1000 800 1000 800 1000 1200 1000 1200 1000
% 
\special{pn 8}%
\special{pa 400 1200}%
\special{pa 800 1200}%
\special{fp}%
\special{pa 800 1200}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 800 1000}%
\special{pa 800 1000}%
\special{fp}%
\special{pa 1200 1000}%
\special{pa 1200 1000}%
\special{fp}%
% LINE 2 0 3 0
% 14 800 1000 1000 1000 1000 1000 1000 800 1000 800 1400 800 1400 800 1400 600 1400 600 1600 600 1600 600 1600 200 1600 200 400 200
% 
\special{pn 8}%
\special{pa 800 1000}%
\special{pa 1000 1000}%
\special{fp}%
\special{pa 1000 1000}%
\special{pa 1000 800}%
\special{fp}%
\special{pa 1000 800}%
\special{pa 1400 800}%
\special{fp}%
\special{pa 1400 800}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1600 600}%
\special{fp}%
\special{pa 1600 600}%
\special{pa 1600 200}%
\special{fp}%
\special{pa 1600 200}%
\special{pa 400 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 600 400 600 600 600 600 200
% 
\special{pn 8}%
\special{pa 600 600}%
\special{pa 400 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 800 400 1200 400 1200 400 1200 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 1200 400}%
\special{fp}%
\special{pa 1200 400}%
\special{pa 1200 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 800 400 800 200
% 
\special{pn 8}%
\special{pa 800 400}%
\special{pa 800 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 600 800 600 600 600 600 600 600
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 600 600}%
\special{fp}%
\special{pa 600 600}%
\special{pa 600 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 600 800 1000 800
% 
\special{pn 8}%
\special{pa 600 800}%
\special{pa 1000 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 1000 800 1000 600 1000 600 1400 600 1400 600 1400 200
% 
\special{pn 8}%
\special{pa 1000 800}%
\special{pa 1000 600}%
\special{fp}%
\special{pa 1000 600}%
\special{pa 1400 600}%
\special{fp}%
\special{pa 1400 600}%
\special{pa 1400 200}%
\special{fp}%
% STR 2 0 3 0
% 3 500 300 500 400 5 0
% A
\put(5.0000,-4.0000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 1000 200 1000 300 5 0
% *
\put(10.0000,-3.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1500 300 1500 400 5 0
% *
\put(15.0000,-4.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1200 600 1200 700 5 0
% *
\put(12.0000,-7.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 600 900 600 1000 5 0
% *
\put(6.0000,-10.0000){\makebox(0,0){*}}%
% ELLIPSE 2 0 3 0
% 4 300 600 150 200 300 200 300 1000
% 
\special{pn 8}%
\special{ar 300 600 150 400  1.5707963 4.7123890}%
% LINE 2 0 3 0
% 4 1800 1200 1800 200 3000 200 3000 200
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 1800 200}%
\special{fp}%
\special{pa 3000 200}%
\special{pa 3000 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 1800 1200 2200 1200 2200 1200 2200 1000 2200 1000 2200 1000 2600 1000 2600 1000
% 
\special{pn 8}%
\special{pa 1800 1200}%
\special{pa 2200 1200}%
\special{fp}%
\special{pa 2200 1200}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2200 1000}%
\special{pa 2200 1000}%
\special{fp}%
\special{pa 2600 1000}%
\special{pa 2600 1000}%
\special{fp}%
% LINE 2 0 3 0
% 14 2200 1000 2400 1000 2400 1000 2400 800 2400 800 2800 800 2800 800 2800 600 2800 600 3000 600 3000 600 3000 200 3000 200 1800 200
% 
\special{pn 8}%
\special{pa 2200 1000}%
\special{pa 2400 1000}%
\special{fp}%
\special{pa 2400 1000}%
\special{pa 2400 800}%
\special{fp}%
\special{pa 2400 800}%
\special{pa 2800 800}%
\special{fp}%
\special{pa 2800 800}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 3000 600}%
\special{fp}%
\special{pa 3000 600}%
\special{pa 3000 200}%
\special{fp}%
\special{pa 3000 200}%
\special{pa 1800 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 600 1800 600 2000 600 2000 200
% 
\special{pn 8}%
\special{pa 2000 600}%
\special{pa 1800 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2000 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2200 400 2600 400 2600 400 2600 200
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2600 400}%
\special{fp}%
\special{pa 2600 400}%
\special{pa 2600 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 2200 400 2200 200
% 
\special{pn 8}%
\special{pa 2200 400}%
\special{pa 2200 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 2000 800 2000 600 2000 600 2000 600
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2000 600}%
\special{fp}%
\special{pa 2000 600}%
\special{pa 2000 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 2000 800 2400 800
% 
\special{pn 8}%
\special{pa 2000 800}%
\special{pa 2400 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 2400 800 2400 600 2400 600 2800 600 2800 600 2800 200
% 
\special{pn 8}%
\special{pa 2400 800}%
\special{pa 2400 600}%
\special{fp}%
\special{pa 2400 600}%
\special{pa 2800 600}%
\special{fp}%
\special{pa 2800 600}%
\special{pa 2800 200}%
\special{fp}%
% STR 2 0 3 0
% 3 1900 300 1900 400 5 0
% A
\put(19.0000,-4.0000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 2400 200 2400 300 5 0
% *
\put(24.0000,-3.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2900 300 2900 400 5 0
% *
\put(29.0000,-4.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2600 600 2600 700 5 0
% *
\put(26.0000,-7.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 2000 900 2000 1000 5 0
% *
\put(20.0000,-10.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 1700 700 1700 800 5 0
% ,
\put(17.0000,-8.0000){\makebox(0,0){,}}%
% ELLIPSE 2 0 3 0
% 4 3100 600 3250 200 3100 1000 3100 200
% 
\special{pn 8}%
\special{ar 3100 600 150 400  4.7123890 6.2831853}%
\special{ar 3100 600 150 400  0.0000000 1.5707963}%
% STR 2 0 3 0
% 3 800 500 800 600 5 0
% B
\put(8.0000,-6.0000){\makebox(0,0){B}}%
% STR 2 0 3 0
% 3 2200 500 2200 600 5 0
% C
\put(22.0000,-6.0000){\makebox(0,0){C}}%
% LINE 2 0 3 0
% 4 4200 1200 4200 200 5400 200 5400 200
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 4200 200}%
\special{fp}%
\special{pa 5400 200}%
\special{pa 5400 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 4200 1200 4600 1200 4600 1200 4600 1000 4600 1000 4600 1000 5000 1000 5000 1000
% 
\special{pn 8}%
\special{pa 4200 1200}%
\special{pa 4600 1200}%
\special{fp}%
\special{pa 4600 1200}%
\special{pa 4600 1000}%
\special{fp}%
\special{pa 4600 1000}%
\special{pa 4600 1000}%
\special{fp}%
\special{pa 5000 1000}%
\special{pa 5000 1000}%
\special{fp}%
% LINE 2 0 3 0
% 14 4600 1000 4800 1000 4800 1000 4800 800 4800 800 5200 800 5200 800 5200 600 5200 600 5400 600 5400 600 5400 200 5400 200 4200 200
% 
\special{pn 8}%
\special{pa 4600 1000}%
\special{pa 4800 1000}%
\special{fp}%
\special{pa 4800 1000}%
\special{pa 4800 800}%
\special{fp}%
\special{pa 4800 800}%
\special{pa 5200 800}%
\special{fp}%
\special{pa 5200 800}%
\special{pa 5200 600}%
\special{fp}%
\special{pa 5200 600}%
\special{pa 5400 600}%
\special{fp}%
\special{pa 5400 600}%
\special{pa 5400 200}%
\special{fp}%
\special{pa 5400 200}%
\special{pa 4200 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 4400 600 4200 600 4400 600 4400 200
% 
\special{pn 8}%
\special{pa 4400 600}%
\special{pa 4200 600}%
\special{fp}%
\special{pa 4400 600}%
\special{pa 4400 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 4600 400 5000 400 5000 400 5000 200
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 5000 400}%
\special{fp}%
\special{pa 5000 400}%
\special{pa 5000 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 4600 400 4600 200
% 
\special{pn 8}%
\special{pa 4600 400}%
\special{pa 4600 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 4400 800 4400 600 4400 600 4400 600
% 
\special{pn 8}%
\special{pa 4400 800}%
\special{pa 4400 600}%
\special{fp}%
\special{pa 4400 600}%
\special{pa 4400 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 4400 800 4800 800
% 
\special{pn 8}%
\special{pa 4400 800}%
\special{pa 4800 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 4800 800 4800 600 4800 600 5200 600 5200 600 5200 200
% 
\special{pn 8}%
\special{pa 4800 800}%
\special{pa 4800 600}%
\special{fp}%
\special{pa 4800 600}%
\special{pa 5200 600}%
\special{fp}%
\special{pa 5200 600}%
\special{pa 5200 200}%
\special{fp}%
% STR 2 0 3 0
% 3 4300 300 4300 400 5 0
% A
\put(43.0000,-4.0000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 4800 200 4800 300 5 0
% *
\put(48.0000,-3.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 5300 300 5300 400 5 0
% *
\put(53.0000,-4.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 5000 600 5000 700 5 0
% *
\put(50.0000,-7.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 4400 900 4400 1000 5 0
% *
\put(44.0000,-10.0000){\makebox(0,0){*}}%
% ELLIPSE 2 0 3 0
% 4 4100 600 3950 200 4100 200 4100 1000
% 
\special{pn 8}%
\special{ar 4100 600 150 400  1.5707963 4.7123890}%
% LINE 2 0 3 0
% 4 5600 1200 5600 200 6800 200 6800 200
% 
\special{pn 8}%
\special{pa 5600 1200}%
\special{pa 5600 200}%
\special{fp}%
\special{pa 6800 200}%
\special{pa 6800 200}%
\special{fp}%
% LINE 2 0 3 0
% 8 5600 1200 6000 1200 6000 1200 6000 1000 6000 1000 6000 1000 6400 1000 6400 1000
% 
\special{pn 8}%
\special{pa 5600 1200}%
\special{pa 6000 1200}%
\special{fp}%
\special{pa 6000 1200}%
\special{pa 6000 1000}%
\special{fp}%
\special{pa 6000 1000}%
\special{pa 6000 1000}%
\special{fp}%
\special{pa 6400 1000}%
\special{pa 6400 1000}%
\special{fp}%
% LINE 2 0 3 0
% 14 6000 1000 6200 1000 6200 1000 6200 800 6200 800 6600 800 6600 800 6600 600 6600 600 6800 600 6800 600 6800 200 6800 200 5600 200
% 
\special{pn 8}%
\special{pa 6000 1000}%
\special{pa 6200 1000}%
\special{fp}%
\special{pa 6200 1000}%
\special{pa 6200 800}%
\special{fp}%
\special{pa 6200 800}%
\special{pa 6600 800}%
\special{fp}%
\special{pa 6600 800}%
\special{pa 6600 600}%
\special{fp}%
\special{pa 6600 600}%
\special{pa 6800 600}%
\special{fp}%
\special{pa 6800 600}%
\special{pa 6800 200}%
\special{fp}%
\special{pa 6800 200}%
\special{pa 5600 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 5800 600 5600 600 5800 600 5800 200
% 
\special{pn 8}%
\special{pa 5800 600}%
\special{pa 5600 600}%
\special{fp}%
\special{pa 5800 600}%
\special{pa 5800 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 6000 400 6400 400 6400 400 6400 200
% 
\special{pn 8}%
\special{pa 6000 400}%
\special{pa 6400 400}%
\special{fp}%
\special{pa 6400 400}%
\special{pa 6400 200}%
\special{fp}%
% LINE 2 0 3 0
% 2 6000 400 6000 200
% 
\special{pn 8}%
\special{pa 6000 400}%
\special{pa 6000 200}%
\special{fp}%
% LINE 2 0 3 0
% 4 5800 800 5800 600 5800 600 5800 600
% 
\special{pn 8}%
\special{pa 5800 800}%
\special{pa 5800 600}%
\special{fp}%
\special{pa 5800 600}%
\special{pa 5800 600}%
\special{fp}%
% LINE 2 0 3 0
% 2 5800 800 6200 800
% 
\special{pn 8}%
\special{pa 5800 800}%
\special{pa 6200 800}%
\special{fp}%
% LINE 2 0 3 0
% 6 6200 800 6200 600 6200 600 6600 600 6600 600 6600 200
% 
\special{pn 8}%
\special{pa 6200 800}%
\special{pa 6200 600}%
\special{fp}%
\special{pa 6200 600}%
\special{pa 6600 600}%
\special{fp}%
\special{pa 6600 600}%
\special{pa 6600 200}%
\special{fp}%
% STR 2 0 3 0
% 3 5700 300 5700 400 5 0
% A
\put(57.0000,-4.0000){\makebox(0,0){A}}%
% STR 2 0 3 0
% 3 6200 200 6200 300 5 0
% *
\put(62.0000,-3.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 6700 300 6700 400 5 0
% *
\put(67.0000,-4.0000){\makebox(0,0){*}}%
% LINE 3 0 3 0
% 50 6000 360 5800 560 6020 400 5800 620 6080 400 5800 680 6140 400 5800 740 6200 400 5810 790 6260 400 5860 800 6320 400 5920 800 6380 400 5980 800 6600 240 6240 600 6600 300 6300 600 6600 360 6360 600 6600 420 6420 600 6600 480 6480 600 6600 540 6540 600 6580 200 6400 380 6520 200 6400 320 6460 200 6400 260 6200 640 6040 800 6200 700 6100 800 6200 760 6160 800 6000 300 5800 500 6000 240 5800 440 5980 200 5800 380 5920 200 5800 320 5860 200 5800 260
% 
\special{pn 4}%
\special{pa 6000 360}%
\special{pa 5800 560}%
\special{fp}%
\special{pa 6020 400}%
\special{pa 5800 620}%
\special{fp}%
\special{pa 6080 400}%
\special{pa 5800 680}%
\special{fp}%
\special{pa 6140 400}%
\special{pa 5800 740}%
\special{fp}%
\special{pa 6200 400}%
\special{pa 5810 790}%
\special{fp}%
\special{pa 6260 400}%
\special{pa 5860 800}%
\special{fp}%
\special{pa 6320 400}%
\special{pa 5920 800}%
\special{fp}%
\special{pa 6380 400}%
\special{pa 5980 800}%
\special{fp}%
\special{pa 6600 240}%
\special{pa 6240 600}%
\special{fp}%
\special{pa 6600 300}%
\special{pa 6300 600}%
\special{fp}%
\special{pa 6600 360}%
\special{pa 6360 600}%
\special{fp}%
\special{pa 6600 420}%
\special{pa 6420 600}%
\special{fp}%
\special{pa 6600 480}%
\special{pa 6480 600}%
\special{fp}%
\special{pa 6600 540}%
\special{pa 6540 600}%
\special{fp}%
\special{pa 6580 200}%
\special{pa 6400 380}%
\special{fp}%
\special{pa 6520 200}%
\special{pa 6400 320}%
\special{fp}%
\special{pa 6460 200}%
\special{pa 6400 260}%
\special{fp}%
\special{pa 6200 640}%
\special{pa 6040 800}%
\special{fp}%
\special{pa 6200 700}%
\special{pa 6100 800}%
\special{fp}%
\special{pa 6200 760}%
\special{pa 6160 800}%
\special{fp}%
\special{pa 6000 300}%
\special{pa 5800 500}%
\special{fp}%
\special{pa 6000 240}%
\special{pa 5800 440}%
\special{fp}%
\special{pa 5980 200}%
\special{pa 5800 380}%
\special{fp}%
\special{pa 5920 200}%
\special{pa 5800 320}%
\special{fp}%
\special{pa 5860 200}%
\special{pa 5800 260}%
\special{fp}%
% STR 2 0 3 0
% 3 6400 600 6400 700 5 0
% *
\put(64.0000,-7.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 5800 900 5800 1000 5 0
% *
\put(58.0000,-10.0000){\makebox(0,0){*}}%
% STR 2 0 3 0
% 3 5500 700 5500 800 5 0
% ,
\put(55.0000,-8.0000){\makebox(0,0){,}}%
% ELLIPSE 2 0 3 0
% 4 6900 600 7050 200 6900 1000 6900 200
% 
\special{pn 8}%
\special{ar 6900 600 150 400  4.7123890 6.2831853}%
\special{ar 6900 600 150 400  0.0000000 1.5707963}%
% STR 2 0 3 0
% 3 4600 500 4600 600 5 0
% C
\put(46.0000,-6.0000){\makebox(0,0){C}}%
% STR 2 0 3 0
% 3 6000 500 6000 600 5 0
% B
\put(60.0000,-6.0000){\makebox(0,0){B}}%
% LINE 3 2 3 0
% 50 2640 600 2440 400 2580 600 2380 400 2520 600 2320 400 2460 600 2260 400 2400 600 2200 400 2400 660 2000 260 2200 400 2010 210 2200 340 2060 200 2200 280 2120 200 2400 720 2000 320 2400 780 2000 380 2360 800 2000 440 2300 800 2000 500 2240 800 2000 560 2180 800 2000 620 2120 800 2000 680 2060 800 2000 740 2700 600 2500 400 2760 600 2560 400 2800 580 2600 380 2800 520 2600 320 2800 460 2600 260 2800 400 2610 210 2800 340 2660 200 2800 280 2720 200
% 
\special{pn 4}%
\special{pa 2640 600}%
\special{pa 2440 400}%
\special{dt 0.027}%
\special{pa 2580 600}%
\special{pa 2380 400}%
\special{dt 0.027}%
\special{pa 2520 600}%
\special{pa 2320 400}%
\special{dt 0.027}%
\special{pa 2460 600}%
\special{pa 2260 400}%
\special{dt 0.027}%
\special{pa 2400 600}%
\special{pa 2200 400}%
\special{dt 0.027}%
\special{pa 2400 660}%
\special{pa 2000 260}%
\special{dt 0.027}%
\special{pa 2200 400}%
\special{pa 2010 210}%
\special{dt 0.027}%
\special{pa 2200 340}%
\special{pa 2060 200}%
\special{dt 0.027}%
\special{pa 2200 280}%
\special{pa 2120 200}%
\special{dt 0.027}%
\special{pa 2400 720}%
\special{pa 2000 320}%
\special{dt 0.027}%
\special{pa 2400 780}%
\special{pa 2000 380}%
\special{dt 0.027}%
\special{pa 2360 800}%
\special{pa 2000 440}%
\special{dt 0.027}%
\special{pa 2300 800}%
\special{pa 2000 500}%
\special{dt 0.027}%
\special{pa 2240 800}%
\special{pa 2000 560}%
\special{dt 0.027}%
\special{pa 2180 800}%
\special{pa 2000 620}%
\special{dt 0.027}%
\special{pa 2120 800}%
\special{pa 2000 680}%
\special{dt 0.027}%
\special{pa 2060 800}%
\special{pa 2000 740}%
\special{dt 0.027}%
\special{pa 2700 600}%
\special{pa 2500 400}%
\special{dt 0.027}%
\special{pa 2760 600}%
\special{pa 2560 400}%
\special{dt 0.027}%
\special{pa 2800 580}%
\special{pa 2600 380}%
\special{dt 0.027}%
\special{pa 2800 520}%
\special{pa 2600 320}%
\special{dt 0.027}%
\special{pa 2800 460}%
\special{pa 2600 260}%
\special{dt 0.027}%
\special{pa 2800 400}%
\special{pa 2610 210}%
\special{dt 0.027}%
\special{pa 2800 340}%
\special{pa 2660 200}%
\special{dt 0.027}%
\special{pa 2800 280}%
\special{pa 2720 200}%
\special{dt 0.027}%
% LINE 3 2 3 0
% 50 4860 600 4660 400 4800 600 4600 400 4800 660 4400 260 4600 400 4410 210 4600 340 4460 200 4600 280 4520 200 4800 720 4400 320 4800 780 4400 380 4760 800 4400 440 4700 800 4400 500 4640 800 4400 560 4580 800 4400 620 4520 800 4400 680 4460 800 4400 740 4920 600 4720 400 4980 600 4780 400 5040 600 4840 400 5100 600 4900 400 5160 600 4960 400 5200 580 5000 380 5200 520 5000 320 5200 460 5000 260 5200 400 5010 210 5200 340 5060 200 5200 280 5120 200
% 
\special{pn 4}%
\special{pa 4860 600}%
\special{pa 4660 400}%
\special{dt 0.027}%
\special{pa 4800 600}%
\special{pa 4600 400}%
\special{dt 0.027}%
\special{pa 4800 660}%
\special{pa 4400 260}%
\special{dt 0.027}%
\special{pa 4600 400}%
\special{pa 4410 210}%
\special{dt 0.027}%
\special{pa 4600 340}%
\special{pa 4460 200}%
\special{dt 0.027}%
\special{pa 4600 280}%
\special{pa 4520 200}%
\special{dt 0.027}%
\special{pa 4800 720}%
\special{pa 4400 320}%
\special{dt 0.027}%
\special{pa 4800 780}%
\special{pa 4400 380}%
\special{dt 0.027}%
\special{pa 4760 800}%
\special{pa 4400 440}%
\special{dt 0.027}%
\special{pa 4700 800}%
\special{pa 4400 500}%
\special{dt 0.027}%
\special{pa 4640 800}%
\special{pa 4400 560}%
\special{dt 0.027}%
\special{pa 4580 800}%
\special{pa 4400 620}%
\special{dt 0.027}%
\special{pa 4520 800}%
\special{pa 4400 680}%
\special{dt 0.027}%
\special{pa 4460 800}%
\special{pa 4400 740}%
\special{dt 0.027}%
\special{pa 4920 600}%
\special{pa 4720 400}%
\special{dt 0.027}%
\special{pa 4980 600}%
\special{pa 4780 400}%
\special{dt 0.027}%
\special{pa 5040 600}%
\special{pa 4840 400}%
\special{dt 0.027}%
\special{pa 5100 600}%
\special{pa 4900 400}%
\special{dt 0.027}%
\special{pa 5160 600}%
\special{pa 4960 400}%
\special{dt 0.027}%
\special{pa 5200 580}%
\special{pa 5000 380}%
\special{dt 0.027}%
\special{pa 5200 520}%
\special{pa 5000 320}%
\special{dt 0.027}%
\special{pa 5200 460}%
\special{pa 5000 260}%
\special{dt 0.027}%
\special{pa 5200 400}%
\special{pa 5010 210}%
\special{dt 0.027}%
\special{pa 5200 340}%
\special{pa 5060 200}%
\special{dt 0.027}%
\special{pa 5200 280}%
\special{pa 5120 200}%
\special{dt 0.027}%
% LINE 3 0 3 0
% 50 1040 400 640 800 980 400 600 780 920 400 600 720 860 400 600 660 800 400 600 600 800 340 600 540 800 280 600 480 800 220 600 420 760 200 600 360 700 200 600 300 640 200 600 240 1100 400 700 800 1160 400 760 800 1000 620 820 800 1000 680 880 800 1000 740 940 800 1400 220 1020 600 1360 200 1200 360 1300 200 1200 300 1240 200 1200 240 1400 280 1080 600 1400 340 1140 600 1400 400 1200 600 1400 460 1260 600 1400 520 1320 600
% 
\special{pn 4}%
\special{pa 1040 400}%
\special{pa 640 800}%
\special{fp}%
\special{pa 980 400}%
\special{pa 600 780}%
\special{fp}%
\special{pa 920 400}%
\special{pa 600 720}%
\special{fp}%
\special{pa 860 400}%
\special{pa 600 660}%
\special{fp}%
\special{pa 800 400}%
\special{pa 600 600}%
\special{fp}%
\special{pa 800 340}%
\special{pa 600 540}%
\special{fp}%
\special{pa 800 280}%
\special{pa 600 480}%
\special{fp}%
\special{pa 800 220}%
\special{pa 600 420}%
\special{fp}%
\special{pa 760 200}%
\special{pa 600 360}%
\special{fp}%
\special{pa 700 200}%
\special{pa 600 300}%
\special{fp}%
\special{pa 640 200}%
\special{pa 600 240}%
\special{fp}%
\special{pa 1100 400}%
\special{pa 700 800}%
\special{fp}%
\special{pa 1160 400}%
\special{pa 760 800}%
\special{fp}%
\special{pa 1000 620}%
\special{pa 820 800}%
\special{fp}%
\special{pa 1000 680}%
\special{pa 880 800}%
\special{fp}%
\special{pa 1000 740}%
\special{pa 940 800}%
\special{fp}%
\special{pa 1400 220}%
\special{pa 1020 600}%
\special{fp}%
\special{pa 1360 200}%
\special{pa 1200 360}%
\special{fp}%
\special{pa 1300 200}%
\special{pa 1200 300}%
\special{fp}%
\special{pa 1240 200}%
\special{pa 1200 240}%
\special{fp}%
\special{pa 1400 280}%
\special{pa 1080 600}%
\special{fp}%
\special{pa 1400 340}%
\special{pa 1140 600}%
\special{fp}%
\special{pa 1400 400}%
\special{pa 1200 600}%
\special{fp}%
\special{pa 1400 460}%
\special{pa 1260 600}%
\special{fp}%
\special{pa 1400 520}%
\special{pa 1320 600}%
\special{fp}%
% VECTOR 2 0 3 0
% 2 3400 600 3800 600
% 
\special{pn 8}%
\special{pa 3400 600}%
\special{pa 3800 600}%
\special{fp}%
\special{sh 1}%
\special{pa 3800 600}%
\special{pa 3734 580}%
\special{pa 3748 600}%
\special{pa 3734 620}%
\special{pa 3800 600}%
\special{fp}%
\end{picture}%

%%% Local Variables: 
%%% mode: latex
%%% TeX-master: t
%%% End: 

